Forewords for the special issue `Pilot-wave and beyond: Louis de Broglie and David Bohm's quest for a quantum ontology'

In order to celebrate this double birthday the journal Foundations of Physics publishes a topical collection `Pilot-wave and beyond' on the developments that have followed the pioneering works of Louis de Broglie and David Bohm on quantum foundations. This topical collection includes contributions from physicists and philosophers debating around the world about the scientific legacy of Bohm and de Broglie concerning the interpretation and understanding of quantum mechanics. In these forewords we give a general review of the historical context explaining how de Broglie and Bohm developed their interpretations of quantum mechanics. We further analyze the relationship between these two great thinkers and emphasize the role of several collaborators and continuators of their ontological approach to physics.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

